RIT-RAG: Navigating Document Corpora with Retrieval-Induced Trees

Retrieval-augmented generation (RAG) grounds language models in external corpora. Agentic RAG enables iterative search, yet exposes the model to isolated chunks without document structure, making it difficult to distinguish relevant evidence from chunks that merely resemble the query. Structure-aware methods such as PageIndex navigate using the structure but cannot scale to structures of large corpora that cannot fit in the LLM context. Hence, they first commit to a single document using a document retriever and cannot recover from a wrong choice. We propose RIT-RAG (Retrieval-Induced Tree RAG), which combines content retrieval with structural navigation. Offline, RIT-RAG builds a tree for each document from its table of contents or sitemap. At query time, it retrieves a broad set of chunks and uses their positions to induce manageable sub-trees, potentially across multiple documents. An LLM agent navigate these sub-trees, selectively reads promising nodes, and reformulates queries when needed. Thus, retrieval proposes where to look, while the agent decides what to read. Across financial, scientific, and customer-support benchmarks, RIT-RAG achieves the highest answer accuracy among vanilla, graph-based, and agentic baselines. On EntQABench, our new benchmark of 2.84 million technical-documentation webpages, it improves accuracy by 6.6--11.4 points over the strongest baseline across three LLMs.

==> figures/fig_latency.tex <==
% GENERATED by analysis/gen_latency_figure.py — do not edit by hand.
% Accuracy vs. mean per-query LLM latency (s); cost is in fig:pareto / Table 5.
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[font=\footnotesize]

% Shared method legend (marker shape/color only; size is not a variable).
\begin{scope}[shift={(1.90cm,4.90cm)}]
  \node[star,star points=5,star point ratio=2.1,fill=plotRIT,fill opacity=0.85,draw=white,line width=0.4pt,inner sep=0pt,minimum size=5.5pt] at (0,0) {};
  \node[anchor=west] at (0.14,0) {RIT-RAG};
  \filldraw[fill=plotRAG,fill opacity=0.65,draw=white,line width=0.4pt] (2.15,0) circle[radius=1.8pt];
  \node[anchor=west] at (2.29,0) {RAG};
  \filldraw[fill=plotAgentic,fill opacity=0.65,draw=white,line width=0.4pt] (4.3,0) circle[radius=1.8pt];
  \node[anchor=west] at (4.44,0) {Agentic RAG};
  \filldraw[fill=plotInteract,fill opacity=0.65,draw=white,line width=0.4pt] (7.05,0) circle[radius=1.8pt];
  \node[anchor=west] at (7.19,0) {Interact-RAG (zero-shot)};
  \filldraw[fill=plotHyperGraph,fill opacity=0.65,draw=white,line width=0.4pt] (0,-0.35) circle[radius=1.8pt];
  \node[anchor=west] at (0.14,-0.35) {HyperGraphRAG};
  \filldraw[fill=plotCogRAG,fill opacity=0.65,draw=white,line width=0.4pt] (4.3,-0.35) circle[radius=1.8pt];
  \node[anchor=west] at (4.44,-0.35) {Cog-RAG};
  \filldraw[fill=plotPageIndex,fill opacity=0.65,draw=white,line width=0.4pt] (7.05,-0.35) circle[radius=1.8pt];
  \node[anchor=west] at (7.19,-0.35) {PageIndex};
\end{scope}

% ---- WixQA panel (n=200): x = mean latency (s), y = accuracy ----
\begin{scope}[shift={(1.90cm,0)},x={0.07000cm},y={11.25000cm}]
  % gridlines
  \draw[cGrey!25,line width=0.3pt] (0,0) -- (0,0.320);
  \draw[cGrey!25,line width=0.3pt] (10,0) -- (10,0.320);
  \draw[cGrey!25,line width=0.3pt] (20,0) -- (20,0.320);
  \draw[cGrey!25,line width=0.3pt] (30,0) -- (30,0.320);
  \draw[cGrey!25,line width=0.3pt] (40,0) -- (40,0.320);
  \draw[cGrey!25,line width=0.3pt] (50,0) -- (50,0.320);
  \draw[cGrey!25,line width=0.3pt] (60,0) -- (60,0.320);
  \draw[cGrey!25,line width=0.3pt] (0,0.000) -- (60.0,0.000);
  \draw[cGrey!25,line width=0.3pt] (0,0.050) -- (60.0,0.050);
  \draw[cGrey!25,line width=0.3pt] (0,0.100) -- (60.0,0.100);
  \draw[cGrey!25,line width=0.3pt] (0,0.150) -- (60.0,0.150);
  \draw[cGrey!25,line width=0.3pt] (0,0.200) -- (60.0,0.200);
  \draw[cGrey!25,line width=0.3pt] (0,0.250) -- (60.0,0.250);
  \draw[cGrey!25,line width=0.3pt] (0,0.300) -- (60.0,0.300);
  % axes
  \draw[cGrey,line width=0.6pt] (0,0) -- (60.0,0);
  \draw[cGrey,line width=0.6pt] (0,0) -- (0,0.320);
  \node[below,scale=0.85] at (0,0) {0};
  \node[below,scale=0.85] at (10,0) {10};
  \node[below,scale=0.85] at (20,0) {20};
  \node[below,scale=0.85] at (30,0) {30};
  \node[below,scale=0.85] at (40,0) {40};
  \node[below,scale=0.85] at (50,0) {50};
  \node[below,scale=0.85] at (60,0) {60};
  \node[left,scale=0.85] at (0,0.000) {65};
  \node[left,scale=0.85] at (0,0.050) {70};
  \node[left,scale=0.85] at (0,0.100) {75};
  \node[left,scale=0.85] at (0,0.150) {80};
  \node[left,scale=0.85] at (0,0.200) {85};
  \node[left,scale=0.85] at (0,0.250) {90};
  \node[left,scale=0.85] at (0,0.300) {95};
  \node[font=\small\bfseries] at (30,0.360) {WixQA};
  \node[below=8pt] at (30,0) {Mean latency per query (s)};
  \node[rotate=90] at (-14.286,0.160) {Answer accuracy (\%)};
  % Pareto frontier: RAG, HyperGraph, PageIndex, RIT
  \draw[cGrey!90,dashed,line width=0.75pt] (3,0.145) -- (14,0.225) -- (15,0.235) -- (17,0.300);
  % RAG: acc=0.80, latency=3s, CI_half=0.056
  \draw[plotRAG,line width=0.8pt] (3,0.089) -- (3,0.201);
  \draw[plotRAG,line width=0.8pt] (1.2,0.089) -- (4.8,0.089)
      (1.2,0.201) -- (4.8,0.201);
  \filldraw[fill=plotRAG,fill opacity=0.65,draw=white,line width=0.4pt] (3,0.145) circle[radius=2.4pt];
  % HyperGraphRAG: acc=0.88, latency=14s, CI_half=0.046
  \draw[plotHyperGraph,line width=0.8pt] (14,0.179) -- (14,0.271);
  \draw[plotHyperGraph,line width=0.8pt] (12.2,0.179) -- (15.8,0.179)
      (12.2,0.271) -- (15.8,0.271);
  \filldraw[fill=plotHyperGraph,fill opacity=0.65,draw=white,line width=0.4pt] (14,0.225) circle[radius=2.4pt];
  % PageIndex: acc=0.89, latency=15s, CI_half=0.044
  \draw[plotPageIndex,line width=0.8pt] (15,0.191) -- (15,0.279);
  \draw[plotPageIndex,line width=0.8pt] (13.2,0.191) -- (16.8,0.191)
      (13.2,0.279) -- (16.8,0.279);
  \filldraw[fill=plotPageIndex,fill opacity=0.65,draw=white,line width=0.4pt] (15,0.235) circle[radius=2.4pt];
  % RIT-RAG: acc=0.95, latency=17s, CI_half=0.031
  \draw[plotRIT,line width=0.8pt] (17,0.269) -- (17,0.320);
  \draw[plotRIT,line width=0.8pt] (15.2,0.269) -- (18.8,0.269)
      (15.2,0.320) -- (18.8,0.320);
  \node[star,star points=5,star point ratio=2.1,fill=plotRIT,fill opacity=0.85,draw=white,line width=0.4pt,inner sep=0pt,minimum size=5.5pt] at (17,0.300) {};
  % Agentic RAG: acc=0.84, latency=25s, CI_half=0.050
  \draw[plotAgentic,line width=0.8pt] (25,0.145) -- (25,0.245);
  \draw[plotAgentic,line width=0.8pt] (23.2,0.145) -- (26.8,0.145)
      (23.2,0.245) -- (26.8,0.245);
  \filldraw[fill=plotAgentic,fill opacity=0.65,draw=white,line width=0.4pt] (25,0.195) circle[radius=2.4pt];
  % Cog-RAG: acc=0.87, latency=29s, CI_half=0.047
  \draw[plotCogRAG,line width=0.8pt] (29,0.173) -- (29,0.267);
  \draw[plotCogRAG,line width=0.8pt] (27.2,0.173) -- (30.8,0.173)
      (27.2,0.267) -- (30.8,0.267);
  \filldraw[fill=plotCogRAG,fill opacity=0.65,draw=white,line width=0.4pt] (29,0.220) circle[radius=2.4pt];
  % Interact-RAG (zero-shot): acc=0.71, latency=57s, CI_half=0.062
  \draw[plotInteract,line width=0.8pt] (57,0.003) -- (57,0.127);
  \draw[plotInteract,line width=0.8pt] (55.2,0.003) -- (58.8,0.003)
      (55.2,0.127) -- (58.8,0.127);
  \filldraw[fill=plotInteract,fill opacity=0.65,draw=white,line width=0.4pt] (57,0.065) circle[radius=2.4pt];
\end{scope}

% ---- FinanceBench panel (n=150): x = mean latency (s), y = accuracy ----
\begin{scope}[shift={(7.50cm,0)},x={0.07000cm},y={5.37313cm}]
  % gridlines
  \draw[cGrey!25,line width=0.3pt] (0,0) -- (0,0.670);
  \draw[cGrey!25,line width=0.3pt] (10,0) -- (10,0.670);
  \draw[cGrey!25,line width=0.3pt] (20,0) -- (20,0.670);
  \draw[cGrey!25,line width=0.3pt] (30,0) -- (30,0.670);
  \draw[cGrey!25,line width=0.3pt] (40,0) -- (40,0.670);
  \draw[cGrey!25,line width=0.3pt] (50,0) -- (50,0.670);
  \draw[cGrey!25,line width=0.3pt] (60,0) -- (60,0.670);
  \draw[cGrey!25,line width=0.3pt] (0,0.000) -- (60.0,0.000);
  \draw[cGrey!25,line width=0.3pt] (0,0.100) -- (60.0,0.100);
  \draw[cGrey!25,line width=0.3pt] (0,0.200) -- (60.0,0.200);
  \draw[cGrey!25,line width=0.3pt] (0,0.300) -- (60.0,0.300);
  \draw[cGrey!25,line width=0.3pt] (0,0.400) -- (60.0,0.400);
  \draw[cGrey!25,line width=0.3pt] (0,0.500) -- (60.0,0.500);
  \draw[cGrey!25,line width=0.3pt] (0,0.600) -- (60.0,0.600);
  % axes
  \draw[cGrey,line width=0.6pt] (0,0) -- (60.0,0);
  \draw[cGrey,line width=0.6pt] (0,0) -- (0,0.670);
  \node[below,scale=0.85] at (0,0) {0};
  \node[below,scale=0.85] at (10,0) {10};
  \node[below,scale=0.85] at (20,0) {20};
  \node[below,scale=0.85] at (30,0) {30};
  \node[below,scale=0.85] at (40,0) {40};
  \node[below,scale=0.85] at (50,0) {50};
  \node[below,scale=0.85] at (60,0) {60};
  \node[left,scale=0.85] at (0,0.000) {20};
  \node[left,scale=0.85] at (0,0.100) {30};
  \node[left,scale=0.85] at (0,0.200) {40};
  \node[left,scale=0.85] at (0,0.300) {50};
  \node[left,scale=0.85] at (0,0.400) {60};
  \node[left,scale=0.85] at (0,0.500) {70};
  \node[left,scale=0.85] at (0,0.600) {80};
  \node[font=\small\bfseries] at (30,0.754) {FinanceBench};
  \node[below=8pt] at (30,0) {Mean latency per query (s)};
  % Pareto frontier: RAG, PageIndex, RIT
  \draw[cGrey!90,dashed,line width=0.75pt] (4,0.213) -- (14,0.520) -- (19,0.640);
  % RAG: acc=0.41, latency=4s, CI_half=0.078
  \draw[plotRAG,line width=0.8pt] (4,0.135) -- (4,0.291);
  \draw[plotRAG,line width=0.8pt] (2.2,0.135) -- (5.8,0.135)
      (2.2,0.291) -- (5.8,0.291);
  \filldraw[fill=plotRAG,fill opacity=0.65,draw=white,line width=0.4pt] (4,0.213) circle[radius=2.4pt];
  % PageIndex: acc=0.72, latency=14s, CI_half=0.071
  \draw[plotPageIndex,line width=0.8pt] (14,0.449) -- (14,0.591);
  \draw[plotPageIndex,line width=0.8pt] (12.2,0.449) -- (15.8,0.449)
      (12.2,0.591) -- (15.8,0.591);
  \filldraw[fill=plotPageIndex,fill opacity=0.65,draw=white,line width=0.4pt] (14,0.520) circle[radius=2.4pt];
  % RIT-RAG: acc=0.84, latency=19s, CI_half=0.059
  \draw[plotRIT,line width=0.8pt] (19,0.581) -- (19,0.670);
  \draw[plotRIT,line width=0.8pt] (17.2,0.581) -- (20.8,0.581)
      (17.2,0.670) -- (20.8,0.670);
  \node[star,star points=5,star point ratio=2.1,fill=plotRIT,fill opacity=0.85,draw=white,line width=0.4pt,inner sep=0pt,minimum size=5.5pt] at (19,0.640) {};
  % Agentic RAG: acc=0.74, latency=23s, CI_half=0.070
  \draw[plotAgentic,line width=0.8pt] (23,0.470) -- (23,0.610);
  \draw[plotAgentic,line width=0.8pt] (21.2,0.470) -- (24.8,0.470)
      (21.2,0.610) -- (24.8,0.610);
  \filldraw[fill=plotAgentic,fill opacity=0.65,draw=white,line width=0.4pt] (23,0.540) circle[radius=2.4pt];
  % HyperGraphRAG: acc=0.29, latency=24s, CI_half=0.072
  \draw[plotHyperGraph,line width=0.8pt] (24,0.021) -- (24,0.165);
  \draw[plotHyperGraph,line width=0.8pt] (22.2,0.021) -- (25.8,0.021)
      (22.2,0.165) -- (25.8,0.165);
  \filldraw[fill=plotHyperGraph,fill opacity=0.65,draw=white,line width=0.4pt] (24,0.093) circle[radius=2.4pt];
  % Interact-RAG (zero-shot): acc=0.75, latency=43s, CI_half=0.069
  \draw[plotInteract,line width=0.8pt] (43,0.478) -- (43,0.616);
  \draw[plotInteract,line width=0.8pt] (41.2,0.478) -- (44.8,0.478)
      (41.2,0.616) -- (44.8,0.616);
  \filldraw[fill=plotInteract,fill opacity=0.65,draw=white,line width=0.4pt] (43,0.547) circle[radius=2.4pt];
  % Cog-RAG: acc=0.32, latency=54s, CI_half=0.074
  \draw[plotCogRAG,line width=0.8pt] (54,0.046) -- (54,0.194);
  \draw[plotCogRAG,line width=0.8pt] (52.2,0.046) -- (55.8,0.046)
      (52.2,0.194) -- (55.8,0.194);
  \filldraw[fill=plotCogRAG,fill opacity=0.65,draw=white,line width=0.4pt] (54,0.120) circle[radius=2.4pt];
\end{scope}

% ---- QASPER panel (n=1372): x = mean latency (s), y = accuracy ----
\begin{scope}[shift={(13.10cm,0)},x={0.05250cm},y={6.92308cm}]
  % gridlines
  \draw[cGrey!25,line width=0.3pt] (0,0) -- (0,0.520);
  \draw[cGrey!25,line width=0.3pt] (20,0) -- (20,0.520);
  \draw[cGrey!25,line width=0.3pt] (40,0) -- (40,0.520);
  \draw[cGrey!25,line width=0.3pt] (60,0) -- (60,0.520);
  \draw[cGrey!25,line width=0.3pt] (80,0) -- (80,0.520);
  \draw[cGrey!25,line width=0.3pt] (0,0.000) -- (80.0,0.000);
  \draw[cGrey!25,line width=0.3pt] (0,0.100) -- (80.0,0.100);
  \draw[cGrey!25,line width=0.3pt] (0,0.200) -- (80.0,0.200);
  \draw[cGrey!25,line width=0.3pt] (0,0.300) -- (80.0,0.300);
  \draw[cGrey!25,line width=0.3pt] (0,0.400) -- (80.0,0.400);
  \draw[cGrey!25,line width=0.3pt] (0,0.500) -- (80.0,0.500);
  % axes
  \draw[cGrey,line width=0.6pt] (0,0) -- (80.0,0);
  \draw[cGrey,line width=0.6pt] (0,0) -- (0,0.520);
  \node[below,scale=0.85] at (0,0) {0};
  \node[below,scale=0.85] at (20,0) {20};
  \node[below,scale=0.85] at (40,0) {40};
  \node[below,scale=0.85] at (60,0) {60};
  \node[below,scale=0.85] at (80,0) {80};
  \node[left,scale=0.85] at (0,0.000) {40};
  \node[left,scale=0.85] at (0,0.100) {50};
  \node[left,scale=0.85] at (0,0.200) {60};
  \node[left,scale=0.85] at (0,0.300) {70};
  \node[left,scale=0.85] at (0,0.400) {80};
  \node[left,scale=0.85] at (0,0.500) {90};
  \node[font=\small\bfseries] at (40,0.585) {QASPER};
  \node[below=8pt] at (40,0) {Mean latency per query (s)};
  % Pareto frontier: RAG, PageIndex, RIT
  \draw[cGrey!90,dashed,line width=0.75pt] (5,0.320) -- (11,0.360) -- (26,0.486);
  % RAG: acc=0.72, latency=5s, CI_half=0.024
  \draw[plotRAG,line width=0.8pt] (5,0.296) -- (5,0.344);
  \draw[plotRAG,line width=0.8pt] (2.6,0.296) -- (7.4,0.296)
      (2.6,0.344) -- (7.4,0.344);
  \filldraw[fill=plotRAG,fill opacity=0.65,draw=white,line width=0.4pt] (5,0.320) circle[radius=2.4pt];
  % PageIndex: acc=0.76, latency=11s, CI_half=0.023
  \draw[plotPageIndex,line width=0.8pt] (11,0.337) -- (11,0.383);
  \draw[plotPageIndex,line width=0.8pt] (8.6,0.337) -- (13.4,0.337)
      (8.6,0.383) -- (13.4,0.383);
  \filldraw[fill=plotPageIndex,fill opacity=0.65,draw=white,line width=0.4pt] (11,0.360) circle[radius=2.4pt];
  % RIT-RAG: acc=0.89, latency=26s, CI_half=0.017
  \draw[plotRIT,line width=0.8pt] (26,0.469) -- (26,0.503);
  \draw[plotRIT,line width=0.8pt] (23.6,0.469) -- (28.4,0.469)
      (23.6,0.503) -- (28.4,0.503);
  \node[star,star points=5,star point ratio=2.1,fill=plotRIT,fill opacity=0.85,draw=white,line width=0.4pt,inner sep=0pt,minimum size=5.5pt] at (26,0.486) {};
  % Cog-RAG: acc=0.44, latency=29s, CI_half=0.026
  \draw[plotCogRAG,line width=0.8pt] (29,0.018) -- (29,0.070);
  \draw[plotCogRAG,line width=0.8pt] (26.6,0.018) -- (31.4,0.018)
      (26.6,0.070) -- (31.4,0.070);
  \filldraw[fill=plotCogRAG,fill opacity=0.65,draw=white,line width=0.4pt] (29,0.044) circle[radius=2.4pt];
  % HyperGraphRAG: acc=0.45, latency=39s, CI_half=0.026
  \draw[plotHyperGraph,line width=0.8pt] (39,0.022) -- (39,0.074);
  \draw[plotHyperGraph,line width=0.8pt] (36.6,0.022) -- (41.4,0.022)
      (36.6,0.074) -- (41.4,0.074);
  \filldraw[fill=plotHyperGraph,fill opacity=0.65,draw=white,line width=0.4pt] (39,0.048) circle[radius=2.4pt];
  % Agentic RAG: acc=0.86, latency=29s, CI_half=0.018
  \draw[plotAgentic,line width=0.8pt] (29,0.444) -- (29,0.480);
  \draw[plotAgentic,line width=0.8pt] (26.6,0.444) -- (31.4,0.444)
      (26.6,0.480) -- (31.4,0.480);
  \filldraw[fill=plotAgentic,fill opacity=0.65,draw=white,line width=0.4pt] (29,0.462) circle[radius=2.4pt];
  % Interact-RAG (zero-shot): acc=0.74, latency=44s, CI_half=0.023
  \draw[plotInteract,line width=0.8pt] (44,0.319) -- (44,0.365);
  \draw[plotInteract,line width=0.8pt] (41.6,0.319) -- (46.4,0.319)
      (41.6,0.365) -- (46.4,0.365);
  \filldraw[fill=plotInteract,fill opacity=0.65,draw=white,line width=0.4pt] (44,0.342) circle[radius=2.4pt];
\end{scope}

% ---- EntDocs panel (n=317): x = mean latency (s), y = accuracy ----
\begin{scope}[shift={(18.70cm,0)},x={0.05250cm},y={7.65957cm}]
  % gridlines
  \draw[cGrey!25,line width=0.3pt] (0,0) -- (0,0.470);
  \draw[cGrey!25,line width=0.3pt] (20,0) -- (20,0.470);
  \draw[cGrey!25,line width=0.3pt] (40,0) -- (40,0.470);
  \draw[cGrey!25,line width=0.3pt] (60,0) -- (60,0.470);
  \draw[cGrey!25,line width=0.3pt] (80,0) -- (80,0.470);
  \draw[cGrey!25,line width=0.3pt] (0,0.000) -- (80.0,0.000);
  \draw[cGrey!25,line width=0.3pt] (0,0.100) -- (80.0,0.100);
  \draw[cGrey!25,line width=0.3pt] (0,0.200) -- (80.0,0.200);
  \draw[cGrey!25,line width=0.3pt] (0,0.300) -- (80.0,0.300);
  \draw[cGrey!25,line width=0.3pt] (0,0.400) -- (80.0,0.400);
  % axes
  \draw[cGrey,line width=0.6pt] (0,0) -- (80.0,0);
  \draw[cGrey,line width=0.6pt] (0,0) -- (0,0.470);
  \node[below,scale=0.85] at (0,0) {0};
  \node[below,scale=0.85] at (20,0) {20};
  \node[below,scale=0.85] at (40,0) {40};
  \node[below,scale=0.85] at (60,0) {60};
  \node[below,scale=0.85] at (80,0) {80};
  \node[left,scale=0.85] at (0,0.000) {40};
  \node[left,scale=0.85] at (0,0.100) {50};
  \node[left,scale=0.85] at (0,0.200) {60};
  \node[left,scale=0.85] at (0,0.300) {70};
  \node[left,scale=0.85] at (0,0.400) {80};
  \node[font=\small\bfseries] at (40,0.529) {EntDocs};
  \node[below=8pt] at (40,0) {Mean latency per query (s)};
  % Pareto frontier: RAG, PageIndex, RIT
  \draw[cGrey!90,dashed,line width=0.75pt] (9,0.032) -- (23,0.174) -- (25,0.414);
  % RAG: acc=0.43, latency=9s, CI_half=0.054
  \draw[plotRAG,line width=0.8pt] (9,0.000) -- (9,0.086);
  \draw[plotRAG,line width=0.8pt] (6.6,0.000) -- (11.4,0.000)
      (6.6,0.086) -- (11.4,0.086);
  \filldraw[fill=plotRAG,fill opacity=0.65,draw=white,line width=0.4pt] (9,0.032) circle[radius=2.4pt];
  % RIT-RAG: acc=0.81, latency=25s, CI_half=0.043
  \draw[plotRIT,line width=0.8pt] (25,0.371) -- (25,0.457);
  \draw[plotRIT,line width=0.8pt] (22.6,0.371) -- (27.4,0.371)
      (22.6,0.457) -- (27.4,0.457);
  \node[star,star points=5,star point ratio=2.1,fill=plotRIT,fill opacity=0.85,draw=white,line width=0.4pt,inner sep=0pt,minimum size=5.5pt] at (25,0.414) {};
  % Agentic RAG: acc=0.73, latency=53s, CI_half=0.048
  \draw[plotAgentic,line width=0.8pt] (53,0.287) -- (53,0.383);
  \draw[plotAgentic,line width=0.8pt] (50.6,0.287) -- (55.4,0.287)
      (50.6,0.383) -- (55.4,0.383);
  \filldraw[fill=plotAgentic,fill opacity=0.65,draw=white,line width=0.4pt] (53,0.335) circle[radius=2.4pt];
  % Interact-RAG (zero-shot): acc=0.75, latency=70s, CI_half=0.048
  \draw[plotInteract,line width=0.8pt] (70,0.300) -- (70,0.396);
  \draw[plotInteract,line width=0.8pt] (67.6,0.300) -- (72.4,0.300)
      (67.6,0.396) -- (72.4,0.396);
  \filldraw[fill=plotInteract,fill opacity=0.65,draw=white,line width=0.4pt] (70,0.348) circle[radius=2.4pt];
  % PageIndex: acc=0.57, latency=23s, CI_half=0.054
  \draw[plotPageIndex,line width=0.8pt] (23,0.120) -- (23,0.228);
  \draw[plotPageIndex,line width=0.8pt] (20.6,0.120) -- (25.4,0.120)
      (20.6,0.228) -- (25.4,0.228);
  \filldraw[fill=plotPageIndex,fill opacity=0.65,draw=white,line width=0.4pt] (23,0.174) circle[radius=2.4pt];
\end{scope}

\end{tikzpicture}%
}


==> figures/fig_overview.tex <==
% Overview of RIT-RAG (Approach section). Drawn from the notation of the Approach section.
% Needs TikZ libraries arrows.meta, positioning, calc, fit, backgrounds (loaded in preamble.tex).
% Fonts: \footnotesize (8pt) for all labels and the table, \small bold for panel titles.
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  font=\footnotesize,
  >={Stealth[length=1.6mm]},
  tn/.style={circle, draw=black!70, fill=white, minimum size=2.6mm, inner sep=0pt, line width=0.4pt},
  hit/.style={fill=orange!70, draw=orange!70!black},
  anc/.style={draw=orange!70!black, line width=0.8pt},
  faded/.style={draw=black!20, fill=white},
  efaded/.style={draw=black!15},
  eanc/.style={draw=orange!70!black, line width=0.8pt},
  chunk/.style={draw=blue!50!black, fill=blue!10, minimum width=5mm, minimum height=1.6mm, inner sep=0pt},
  chunkhit/.style={chunk, fill=orange!70, draw=orange!70!black},
  box/.style={draw=black!60, rounded corners=2pt, fill=white, align=center, inner sep=2pt},
  panel/.style={font=\small\bfseries, anchor=north west},
  note/.style={font=\footnotesize, text=black!75, align=center},
  % A small corpus forest of three document trees (roots A, B, C). Every node and edge takes a style key,
  % so each panel can colour it differently.
  s0/.style={}, sA/.style={}, sB/.style={}, sC/.style={}, sa1/.style={}, sa2/.style={}, sb1/.style={},
  sb2/.style={}, sc1/.style={}, sc2/.style={}, sb11/.style={}, sb12/.style={},
  eA/.style={}, eB/.style={}, eC/.style={}, ea1/.style={}, ea2/.style={}, eb1/.style={},
  eb2/.style={}, ec1/.style={}, ec2/.style={}, eb11/.style={}, eb12/.style={},
  pics/gtree/.style={code={
    \node[tn,sA]   (-A)   at (-0.9,-0.5)  {};
    \node[tn,sB]   (-B)   at (0,-0.5)     {};
    \node[tn,sC]   (-C)   at (0.9,-0.5)   {};
    \node[tn,sa1]  (-a1)  at (-1.12,-1.0) {};
    \node[tn,sa2]  (-a2)  at (-0.68,-1.0) {};
    \node[tn,sb1]  (-b1)  at (-0.2,-1.0)  {};
    \node[tn,sb2]  (-b2)  at (0.2,-1.0)   {};
    \node[tn,sc1]  (-c1)  at (0.68,-1.0)  {};
    \node[tn,sc2]  (-c2)  at (1.12,-1.0)  {};
    \node[tn,sb11] (-b11) at (-0.42,-1.5) {};
    \node[tn,sb12] (-b12) at (0.02,-1.5)  {};
    \begin{scope}[on background layer]
      \draw[black!60,ea1]  (-A)--(-a1);  \draw[black!60,ea2]  (-A)--(-a2);
      \draw[black!60,eb1]  (-B)--(-b1);  \draw[black!60,eb2]  (-B)--(-b2);
      \draw[black!60,ec1]  (-C)--(-c1);  \draw[black!60,ec2]  (-C)--(-c2);
      \draw[black!60,eb11] (-b1)--(-b11); \draw[black!60,eb12] (-b1)--(-b12);
    \end{scope}
  }},
]

% ---------------- (a) Offline ----------------
\node[panel] at (-1.3,1.25) {(a) Offline};
\pic (T) at (0,0) {gtree};
\node[note, anchor=south] at ([yshift=3.2mm]T-B.north) {corpus forest};
\foreach \n/\i in {A/1, B/2, C/3} { \node[note, anchor=south, inner sep=0.5pt] at (T-\n.north) {$\toc{\i}$}; }
\foreach \i in {0,...,5} { \node[chunk] (ch\i) at (1.65,-0.2-0.24*\i) {}; }
\node[note, anchor=south, align=center] at (ch0.north) {search\\[-1pt]index};
\draw[->, blue!50!black, densely dashed] (ch1.west) -- (T-c1);
\draw[->, blue!50!black, densely dashed] (ch3.west) -- (T-b12);
\draw[->, blue!50!black, densely dashed] (ch5.west) to[out=190, in=-40] (T-a2);
\draw[->, blue!50!black, densely dashed] (ch0.west) -- (T-C);
\draw[->, blue!50!black, densely dashed] (ch2.west) -- (T-c2);
\draw[->, blue!50!black, densely dashed] (ch4.west) to[out=200, in=-60] (T-b2);
\node[note, text=blue!50!black, anchor=north] at (0.35,-1.75) {$\anc{\chunk} \leftarrow$ chunk $\chunk$};

% ---------------- (b) GetToC ----------------
\begin{scope}[xshift=4.05cm]
\node[panel] at (-1.3,1.25) {(b) \gettoc{}$(\searchquery_{\round})$};
\pic[
  sA/.style=anc, sB/.style=anc, sC/.style=anc, sb1/.style=anc,
  sa2/.style=hit, sb12/.style=hit, sc1/.style=hit,
  sa1/.style=faded, sb2/.style=faded, sc2/.style=faded, sb11/.style=faded,
  eb1/.style=eanc, ea2/.style=eanc, eb12/.style=eanc, ec1/.style=eanc,
  ea1/.style=efaded, eb2/.style=efaded, ec2/.style=efaded, eb11/.style=efaded
] (S) at (0,0) {gtree};
\node[note, anchor=south] at ([xshift=-3.5mm,yshift=3.2mm]S-B.north) {sub-forest $\qforest{\searchquery_{\round}}$};
\foreach \i in {0,...,5} { \node[chunk] (sh\i) at (1.65,-0.2-0.24*\i) {}; }
\node[chunkhit] at (sh1) {}; \node[chunkhit] at (sh3) {}; \node[chunkhit] at (sh5) {};
\node[box, anchor=south, inner sep=1.2pt] (sq) at ([yshift=3.5mm]sh0.north) {$\searchquery_{\round}$};
\draw[->] (sq) -- node[note, left, inner sep=1pt] {top-$k'$} (sh0.north);
\draw[->, orange!70!black] (sh1.west) -- (S-c1);
\draw[->, orange!70!black] (sh3.west) -- (S-b12);
\draw[->, orange!70!black] (sh5.west) to[out=190, in=-40] (S-a2);
% legend
\node[tn,hit] (L1) at (-1.15,-2.0) {}; \node[note, anchor=west] at (L1.east) {$\nonzeronodeset{\searchquery_{\round}}$: top-$\numtopnodes$ nodes by score};
\node[tn,anc] (L2) at (-1.15,-2.36) {}; \node[note, anchor=west] at (L2.east) {ancestors, giving $\expandednodeset{\searchquery_{\round}}$};
\end{scope}

% ---------------- (c) Navigate ----------------
\begin{scope}[xshift=8.12cm, stp/.style={box, minimum width=31mm, minimum height=4.2mm, inner sep=1pt},
              call/.style={stp, fill=blue!7, draw=blue!50!black}]
\node[panel] at (-0.95,1.25) {(c) Navigate};
\node[inner sep=1pt] (q) at (1.1,0.62) {question $\query$};
\node[call, below=3.8mm of q]  (s2) {\gettoc{}$(\searchquery_{\round})$ $\rightarrow$ $\strrep(\qforest{\searchquery_{\round}})$};
\node[below=2.2mm of s2, inner sep=0.8pt, font=\footnotesize\itshape, text=green!40!black] (s3) {selects nodes $\selection{\round}$};
\node[call, below=2.2mm of s3] (s4) {\readtool{}$(\selection{\round})$ $\rightarrow$ $\content$};
\begin{scope}[on background layer]
  \node[draw=black!45, dashed, rounded corners=3pt, fill=black!2, inner xsep=1.6mm, inner ysep=1.5mm, fit=(s2)(s4)] (loop) {};
\end{scope}
\node[note, anchor=north east, inner sep=1pt] (lbl) at (loop.south east) {LLM agent, round $\round$};
\draw[->] (q) -- node[note, left, inner sep=1pt] {$\searchquery_1$} (s2);
\draw[->] (s2) -- (s3); \draw[->] (s3) -- (s4);
\draw[->] (s4.west) -- ++(-3.6mm,0) |- node[note, pos=0.25, left, inner sep=1pt, rotate=90, anchor=south] {$\searchquery_{\round+1}$} (s2.west);
\node[inner sep=1pt, anchor=west, align=center] (ans) at ([xshift=3.2mm]loop.east |- s4) {ans.\\$\answer$};
\draw[->] (s4.east) -- (ans.west);
\end{scope}

% arrows between panels
\draw[->, black!45, line width=0.6pt] (2.1,-0.75) -- (2.55,-0.75);
\draw[->, black!45, line width=0.6pt] (6.15,-0.75) -- (6.45,-0.75);
\end{tikzpicture}
\caption{Overview of \ourmethod. (a) Offline, we index the text of the document trees $\toc{i}$, with each chunk $\chunk$ belonging to one node $\anc{\chunk}$. (b) Each query $\searchquery_{\round}$ retrieves top-$k'$ chunks; their top $\numtopnodes$ nodes and ancestors induce a sub-forest $\qforest{\searchquery_{\round}}$. (c) In each round, the LLM calls \gettoc{}, reasons over $\strrep(\qforest{\searchquery_{\round}})$, reads selected nodes $\selection{\round}$, and either answers or continues.}
\label{fig:overview}
\end{figure*}


==> figures/fig_pareto.tex <==
% GENERATED by analysis/gen_pareto_figure.py — do not edit by hand.
% Accuracy vs. mean per-query cost; latency is in Table 5 (tab:online-cost).
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[font=\footnotesize]

% Shared method legend (marker shape/color only; size is not a variable).
\begin{scope}[shift={(1.90cm,4.90cm)}]
  \node[star,star points=5,star point ratio=2.1,fill=plotRIT,fill opacity=0.85,draw=white,line width=0.4pt,inner sep=0pt,minimum size=5.5pt] at (0,0) {};
  \node[anchor=west] at (0.14,0) {RIT-RAG};
  \filldraw[fill=plotRAG,fill opacity=0.65,draw=white,line width=0.4pt] (2.15,0) circle[radius=1.8pt];
  \node[anchor=west] at (2.29,0) {RAG};
  \filldraw[fill=plotAgentic,fill opacity=0.65,draw=white,line width=0.4pt] (4.3,0) circle[radius=1.8pt];
  \node[anchor=west] at (4.44,0) {Agentic RAG};
  \filldraw[fill=plotInteract,fill opacity=0.65,draw=white,line width=0.4pt] (7.05,0) circle[radius=1.8pt];
  \node[anchor=west] at (7.19,0) {Interact-RAG (zero-shot)};
  \filldraw[fill=plotHyperGraph,fill opacity=0.65,draw=white,line width=0.4pt] (0,-0.35) circle[radius=1.8pt];
  \node[anchor=west] at (0.14,-0.35) {HyperGraphRAG};
  \filldraw[fill=plotCogRAG,fill opacity=0.65,draw=white,line width=0.4pt] (4.3,-0.35) circle[radius=1.8pt];
  \node[anchor=west] at (4.44,-0.35) {Cog-RAG};
  \filldraw[fill=plotPageIndex,fill opacity=0.65,draw=white,line width=0.4pt] (7.05,-0.35) circle[radius=1.8pt];
  \node[anchor=west] at (7.19,-0.35) {PageIndex};
\end{scope}

% ---- WixQA panel (n=200): x = mean cost (cents), y = accuracy ----
\begin{scope}[shift={(1.90cm,0)},x={0.35000cm},y={11.25000cm}]
  % gridlines
  \draw[cGrey!25,line width=0.3pt] (0,0) -- (0,0.320);
  \draw[cGrey!25,line width=0.3pt] (2,0) -- (2,0.320);
  \draw[cGrey!25,line width=0.3pt] (4,0) -- (4,0.320);
  \draw[cGrey!25,line width=0.3pt] (6,0) -- (6,0.320);
  \draw[cGrey!25,line width=0.3pt] (8,0) -- (8,0.320);
  \draw[cGrey!25,line width=0.3pt] (10,0) -- (10,0.320);
  \draw[cGrey!25,line width=0.3pt] (12,0) -- (12,0.320);
  \draw[cGrey!25,line width=0.3pt] (0,0.000) -- (12.0,0.000);
  \draw[cGrey!25,line width=0.3pt] (0,0.050) -- (12.0,0.050);
  \draw[cGrey!25,line width=0.3pt] (0,0.100) -- (12.0,0.100);
  \draw[cGrey!25,line width=0.3pt] (0,0.150) -- (12.0,0.150);
  \draw[cGrey!25,line width=0.3pt] (0,0.200) -- (12.0,0.200);
  \draw[cGrey!25,line width=0.3pt] (0,0.250) -- (12.0,0.250);
  \draw[cGrey!25,line width=0.3pt] (0,0.300) -- (12.0,0.300);
  % axes
  \draw[cGrey,line width=0.6pt] (0,0) -- (12.0,0);
  \draw[cGrey,line width=0.6pt] (0,0) -- (0,0.320);
  \node[below,scale=0.85] at (0,0) {0};
  \node[below,scale=0.85] at (2,0) {2};
  \node[below,scale=0.85] at (4,0) {4};
  \node[below,scale=0.85] at (6,0) {6};
  \node[below,scale=0.85] at (8,0) {8};
  \node[below,scale=0.85] at (10,0) {10};
  \node[below,scale=0.85] at (12,0) {12};
  \node[left,scale=0.85] at (0,0.000) {65};
  \node[left,scale=0.85] at (0,0.050) {70};
  \node[left,scale=0.85] at (0,0.100) {75};
  \node[left,scale=0.85] at (0,0.150) {80};
  \node[left,scale=0.85] at (0,0.200) {85};
  \node[left,scale=0.85] at (0,0.250) {90};
  \node[left,scale=0.85] at (0,0.300) {95};
  \node[font=\small\bfseries] at (6,0.360) {WixQA};
  \node[below=8pt] at (6,0) {Mean cost per query (\textcent)};
  \node[rotate=90] at (-2.857,0.160) {Answer accuracy (\%)};
  % Pareto frontier: RAG, Agentic, HyperGraph, RIT
  \draw[cGrey!90,dashed,line width=0.75pt] (0.2,0.145) -- (1.3,0.195) -- (2.6,0.225) -- (6.4,0.300);
  % RAG: acc=0.80, cost=0.2c, CI_half=0.056
  \draw[plotRAG,line width=0.8pt] (0.2,0.089) -- (0.2,0.201);
  \draw[plotRAG,line width=0.8pt] (-0.16,0.089) -- (0.56,0.089)
      (-0.16,0.201) -- (0.56,0.201);
  \filldraw[fill=plotRAG,fill opacity=0.65,draw=white,line width=0.4pt] (0.2,0.145) circle[radius=2.4pt];
  % Agentic RAG: acc=0.84, cost=1.3c, CI_half=0.050
  \draw[plotAgentic,line width=0.8pt] (1.3,0.145) -- (1.3,0.245);
  \draw[plotAgentic,line width=0.8pt] (0.94,0.145) -- (1.66,0.145)
      (0.94,0.245) -- (1.66,0.245);
  \filldraw[fill=plotAgentic,fill opacity=0.65,draw=white,line width=0.4pt] (1.3,0.195) circle[radius=2.4pt];
  % HyperGraphRAG: acc=0.88, cost=2.6c, CI_half=0.046
  \draw[plotHyperGraph,line width=0.8pt] (2.6,0.179) -- (2.6,0.271);
  \draw[plotHyperGraph,line width=0.8pt] (2.24,0.179) -- (2.96,0.179)
      (2.24,0.271) -- (2.96,0.271);
  \filldraw[fill=plotHyperGraph,fill opacity=0.65,draw=white,line width=0.4pt] (2.6,0.225) circle[radius=2.4pt];
  % Interact-RAG (zero-shot): acc=0.71, cost=3.7c, CI_half=0.062
  \draw[plotInteract,line width=0.8pt] (3.7,0.003) -- (3.7,0.127);
  \draw[plotInteract,line width=0.8pt] (3.34,0.003) -- (4.06,0.003)
      (3.34,0.127) -- (4.06,0.127);
  \filldraw[fill=plotInteract,fill opacity=0.65,draw=white,line width=0.4pt] (3.7,0.065) circle[radius=2.4pt];
  % RIT-RAG: acc=0.95, cost=6.4c, CI_half=0.031
  \draw[plotRIT,line width=0.8pt] (6.4,0.269) -- (6.4,0.320);
  \draw[plotRIT,line width=0.8pt] (6.04,0.269) -- (6.76,0.269)
      (6.04,0.320) -- (6.76,0.320);
  \node[star,star points=5,star point ratio=2.1,fill=plotRIT,fill opacity=0.85,draw=white,line width=0.4pt,inner sep=0pt,minimum size=5.5pt] at (6.4,0.300) {};
  % Cog-RAG: acc=0.87, cost=6.2c, CI_half=0.047
  \draw[plotCogRAG,line width=0.8pt] (6.2,0.173) -- (6.2,0.267);
  \draw[plotCogRAG,line width=0.8pt] (5.84,0.173) -- (6.56,0.173)
      (5.84,0.267) -- (6.56,0.267);
  \filldraw[fill=plotCogRAG,fill opacity=0.65,draw=white,line width=0.4pt] (6.2,0.220) circle[radius=2.4pt];
  % PageIndex: acc=0.89, cost=10.2c, CI_half=0.044
  \draw[plotPageIndex,line width=0.8pt] (10.2,0.191) -- (10.2,0.279);
  \draw[plotPageIndex,line width=0.8pt] (9.84,0.191) -- (10.56,0.191)
      (9.84,0.279) -- (10.56,0.279);
  \filldraw[fill=plotPageIndex,fill opacity=0.65,draw=white,line width=0.4pt] (10.2,0.235) circle[radius=2.4pt];
\end{scope}

% ---- FinanceBench panel (n=150): x = mean cost (cents), y = accuracy ----
\begin{scope}[shift={(7.50cm,0)},x={0.23333cm},y={5.37313cm}]
  % gridlines
  \draw[cGrey!25,line width=0.3pt] (0,0) -- (0,0.670);
  \draw[cGrey!25,line width=0.3pt] (3,0) -- (3,0.670);
  \draw[cGrey!25,line width=0.3pt] (6,0) -- (6,0.670);
  \draw[cGrey!25,line width=0.3pt] (9,0) -- (9,0.670);
  \draw[cGrey!25,line width=0.3pt] (12,0) -- (12,0.670);
  \draw[cGrey!25,line width=0.3pt] (15,0) -- (15,0.670);
  \draw[cGrey!25,line width=0.3pt] (18,0) -- (18,0.670);
  \draw[cGrey!25,line width=0.3pt] (0,0.000) -- (18.0,0.000);
  \draw[cGrey!25,line width=0.3pt] (0,0.100) -- (18.0,0.100);
  \draw[cGrey!25,line width=0.3pt] (0,0.200) -- (18.0,0.200);
  \draw[cGrey!25,line width=0.3pt] (0,0.300) -- (18.0,0.300);
  \draw[cGrey!25,line width=0.3pt] (0,0.400) -- (18.0,0.400);
  \draw[cGrey!25,line width=0.3pt] (0,0.500) -- (18.0,0.500);
  \draw[cGrey!25,line width=0.3pt] (0,0.600) -- (18.0,0.600);
  % axes
  \draw[cGrey,line width=0.6pt] (0,0) -- (18.0,0);
  \draw[cGrey,line width=0.6pt] (0,0) -- (0,0.670);
  \node[below,scale=0.85] at (0,0) {0};
  \node[below,scale=0.85] at (3,0) {3};
  \node[below,scale=0.85] at (6,0) {6};
  \node[below,scale=0.85] at (9,0) {9};
  \node[below,scale=0.85] at (12,0) {12};
  \node[below,scale=0.85] at (15,0) {15};
  \node[below,scale=0.85] at (18,0) {18};
  \node[left,scale=0.85] at (0,0.000) {20};
  \node[left,scale=0.85] at (0,0.100) {30};
  \node[left,scale=0.85] at (0,0.200) {40};
  \node[left,scale=0.85] at (0,0.300) {50};
  \node[left,scale=0.85] at (0,0.400) {60};
  \node[left,scale=0.85] at (0,0.500) {70};
  \node[left,scale=0.85] at (0,0.600) {80};
  \node[font=\small\bfseries] at (9,0.754) {FinanceBench};
  \node[below=8pt] at (9,0) {Mean cost per query (\textcent)};
  % Pareto frontier: RAG, Agentic, Interact, RIT
  \draw[cGrey!90,dashed,line width=0.75pt] (0.4,0.213) -- (6.3,0.540) -- (8.5,0.547) -- (13.3,0.640);
  % RAG: acc=0.41, cost=0.4c, CI_half=0.078
  \draw[plotRAG,line width=0.8pt] (0.4,0.135) -- (0.4,0.291);
  \draw[plotRAG,line width=0.8pt] (-0.14,0.135) -- (0.94,0.135)
      (-0.14,0.291) -- (0.94,0.291);
  \filldraw[fill=plotRAG,fill opacity=0.65,draw=white,line width=0.4pt] (0.4,0.213) circle[radius=2.4pt];
  % HyperGraphRAG: acc=0.29, cost=3c, CI_half=0.072
  \draw[plotHyperGraph,line width=0.8pt] (3,0.021) -- (3,0.165);
  \draw[plotHyperGraph,line width=0.8pt] (2.46,0.021) -- (3.54,0.021)
      (2.46,0.165) -- (3.54,0.165);
  \filldraw[fill=plotHyperGraph,fill opacity=0.65,draw=white,line width=0.4pt] (3,0.093) circle[radius=2.4pt];
  % Agentic RAG: acc=0.74, cost=6.3c, CI_half=0.070
  \draw[plotAgentic,line width=0.8pt] (6.3,0.470) -- (6.3,0.610);
  \draw[plotAgentic,line width=0.8pt] (5.76,0.470) -- (6.84,0.470)
      (5.76,0.610) -- (6.84,0.610);
  \filldraw[fill=plotAgentic,fill opacity=0.65,draw=white,line width=0.4pt] (6.3,0.540) circle[radius=2.4pt];
  % Interact-RAG (zero-shot): acc=0.75, cost=8.5c, CI_half=0.069
  \draw[plotInteract,line width=0.8pt] (8.5,0.478) -- (8.5,0.616);
  \draw[plotInteract,line width=0.8pt] (7.96,0.478) -- (9.04,0.478)
      (7.96,0.616) -- (9.04,0.616);
  \filldraw[fill=plotInteract,fill opacity=0.65,draw=white,line width=0.4pt] (8.5,0.547) circle[radius=2.4pt];
  % Cog-RAG: acc=0.32, cost=6.8c, CI_half=0.074
  \draw[plotCogRAG,line width=0.8pt] (6.8,0.046) -- (6.8,0.194);
  \draw[plotCogRAG,line width=0.8pt] (6.26,0.046) -- (7.34,0.046)
      (6.26,0.194) -- (7.34,0.194);
  \filldraw[fill=plotCogRAG,fill opacity=0.65,draw=white,line width=0.4pt] (6.8,0.120) circle[radius=2.4pt];
  % RIT-RAG: acc=0.84, cost=13.3c, CI_half=0.059
  \draw[plotRIT,line width=0.8pt] (13.3,0.581) -- (13.3,0.670);
  \draw[plotRIT,line width=0.8pt] (12.76,0.581) -- (13.84,0.581)
      (12.76,0.670) -- (13.84,0.670);
  \node[star,star points=5,star point ratio=2.1,fill=plotRIT,fill opacity=0.85,draw=white,line width=0.4pt,inner sep=0pt,minimum size=5.5pt] at (13.3,0.640) {};
  % PageIndex: acc=0.72, cost=16.6c, CI_half=0.071
  \draw[plotPageIndex,line width=0.8pt] (16.6,0.449) -- (16.6,0.591);
  \draw[plotPageIndex,line width=0.8pt] (16.06,0.449) -- (17.14,0.449)
      (16.06,0.591) -- (17.14,0.591);
  \filldraw[fill=plotPageIndex,fill opacity=0.65,draw=white,line width=0.4pt] (16.6,0.520) circle[radius=2.4pt];
\end{scope}

% ---- QASPER panel (n=1372): x = mean cost (cents), y = accuracy ----
\begin{scope}[shift={(13.10cm,0)},x={0.60000cm},y={6.92308cm}]
  % gridlines
  \draw[cGrey!25,line width=0.3pt] (0,0) -- (0,0.520);
  \draw[cGrey!25,line width=0.3pt] (1,0) -- (1,0.520);
  \draw[cGrey!25,line width=0.3pt] (2,0) -- (2,0.520);
  \draw[cGrey!25,line width=0.3pt] (3,0) -- (3,0.520);
  \draw[cGrey!25,line width=0.3pt] (4,0) -- (4,0.520);
  \draw[cGrey!25,line width=0.3pt] (5,0) -- (5,0.520);
  \draw[cGrey!25,line width=0.3pt] (6,0) -- (6,0.520);
  \draw[cGrey!25,line width=0.3pt] (7,0) -- (7,0.520);
  \draw[cGrey!25,line width=0.3pt] (0,0.000) -- (7.0,0.000);
  \draw[cGrey!25,line width=0.3pt] (0,0.100) -- (7.0,0.100);
  \draw[cGrey!25,line width=0.3pt] (0,0.200) -- (7.0,0.200);
  \draw[cGrey!25,line width=0.3pt] (0,0.300) -- (7.0,0.300);
  \draw[cGrey!25,line width=0.3pt] (0,0.400) -- (7.0,0.400);
  \draw[cGrey!25,line width=0.3pt] (0,0.500) -- (7.0,0.500);
  % axes
  \draw[cGrey,line width=0.6pt] (0,0) -- (7.0,0);
  \draw[cGrey,line width=0.6pt] (0,0) -- (0,0.520);
  \node[below,scale=0.85] at (0,0) {0};
  \node[below,scale=0.85] at (1,0) {1};
  \node[below,scale=0.85] at (2,0) {2};
  \node[below,scale=0.85] at (3,0) {3};
  \node[below,scale=0.85] at (4,0) {4};
  \node[below,scale=0.85] at (5,0) {5};
  \node[below,scale=0.85] at (6,0) {6};
  \node[below,scale=0.85] at (7,0) {7};
  \node[left,scale=0.85] at (0,0.000) {40};
  \node[left,scale=0.85] at (0,0.100) {50};
  \node[left,scale=0.85] at (0,0.200) {60};
  \node[left,scale=0.85] at (0,0.300) {70};
  \node[left,scale=0.85] at (0,0.400) {80};
  \node[left,scale=0.85] at (0,0.500) {90};
  \node[font=\small\bfseries] at (3.5,0.585) {QASPER};
  \node[below=8pt] at (3.5,0) {Mean cost per query (\textcent)};
  % Pareto frontier: RAG, PageIndex, Agentic, RIT
  \draw[cGrey!90,dashed,line width=0.75pt] (0.3,0.320) -- (1.6,0.360) -- (4.1,0.462) -- (5.7,0.486);
  % RAG: acc=0.72, cost=0.3c, CI_half=0.024
  \draw[plotRAG,line width=0.8pt] (0.3,0.296) -- (0.3,0.344);
  \draw[plotRAG,line width=0.8pt] (0.09,0.296) -- (0.51,0.296)
      (0.09,0.344) -- (0.51,0.344);
  \filldraw[fill=plotRAG,fill opacity=0.65,draw=white,line width=0.4pt] (0.3,0.320) circle[radius=2.4pt];
  % PageIndex: acc=0.76, cost=1.6c, CI_half=0.023
  \draw[plotPageIndex,line width=0.8pt] (1.6,0.337) -- (1.6,0.383);
  \draw[plotPageIndex,line width=0.8pt] (1.39,0.337) -- (1.81,0.337)
      (1.39,0.383) -- (1.81,0.383);
  \filldraw[fill=plotPageIndex,fill opacity=0.65,draw=white,line width=0.4pt] (1.6,0.360) circle[radius=2.4pt];
  % HyperGraphRAG: acc=0.45, cost=2.9c, CI_half=0.026
  \draw[plotHyperGraph,line width=0.8pt] (2.9,0.022) -- (2.9,0.074);
  \draw[plotHyperGraph,line width=0.8pt] (2.69,0.022) -- (3.11,0.022)
      (2.69,0.074) -- (3.11,0.074);
  \filldraw[fill=plotHyperGraph,fill opacity=0.65,draw=white,line width=0.4pt] (2.9,0.048) circle[radius=2.4pt];
  % Agentic RAG: acc=0.86, cost=4.1c, CI_half=0.018
  \draw[plotAgentic,line width=0.8pt] (4.1,0.444) -- (4.1,0.480);
  \draw[plotAgentic,line width=0.8pt] (3.89,0.444) -- (4.31,0.444)
      (3.89,0.480) -- (4.31,0.480);
  \filldraw[fill=plotAgentic,fill opacity=0.65,draw=white,line width=0.4pt] (4.1,0.462) circle[radius=2.4pt];
  % Cog-RAG: acc=0.44, cost=5.9c, CI_half=0.026
  \draw[plotCogRAG,line width=0.8pt] (5.9,0.018) -- (5.9,0.070);
  \draw[plotCogRAG,line width=0.8pt] (5.69,0.018) -- (6.11,0.018)
      (5.69,0.070) -- (6.11,0.070);
  \filldraw[fill=plotCogRAG,fill opacity=0.65,draw=white,line width=0.4pt] (5.9,0.044) circle[radius=2.4pt];
  % RIT-RAG: acc=0.89, cost=5.7c, CI_half=0.017
  \draw[plotRIT,line width=0.8pt] (5.7,0.469) -- (5.7,0.503);
  \draw[plotRIT,line width=0.8pt] (5.49,0.469) -- (5.91,0.469)
      (5.49,0.503) -- (5.91,0.503);
  \node[star,star points=5,star point ratio=2.1,fill=plotRIT,fill opacity=0.85,draw=white,line width=0.4pt,inner sep=0pt,minimum size=5.5pt] at (5.7,0.486) {};
  % Interact-RAG (zero-shot): acc=0.74, cost=6.2c, CI_half=0.023
  \draw[plotInteract,line width=0.8pt] (6.2,0.319) -- (6.2,0.365);
  \draw[plotInteract,line width=0.8pt] (5.99,0.319) -- (6.41,0.319)
      (5.99,0.365) -- (6.41,0.365);
  \filldraw[fill=plotInteract,fill opacity=0.65,draw=white,line width=0.4pt] (6.2,0.342) circle[radius=2.4pt];
\end{scope}

% ---- EntDocs panel (n=317): x = mean cost (cents), y = accuracy ----
\begin{scope}[shift={(18.70cm,0)},x={0.13125cm},y={7.65957cm}]
  % gridlines
  \draw[cGrey!25,line width=0.3pt] (0,0) -- (0,0.470);
  \draw[cGrey!25,line width=0.3pt] (8,0) -- (8,0.470);
  \draw[cGrey!25,line width=0.3pt] (16,0) -- (16,0.470);
  \draw[cGrey!25,line width=0.3pt] (24,0) -- (24,0.470);
  \draw[cGrey!25,line width=0.3pt] (32,0) -- (32,0.470);
  \draw[cGrey!25,line width=0.3pt] (0,0.000) -- (32.0,0.000);
  \draw[cGrey!25,line width=0.3pt] (0,0.100) -- (32.0,0.100);
  \draw[cGrey!25,line width=0.3pt] (0,0.200) -- (32.0,0.200);
  \draw[cGrey!25,line width=0.3pt] (0,0.300) -- (32.0,0.300);
  \draw[cGrey!25,line width=0.3pt] (0,0.400) -- (32.0,0.400);
  % axes
  \draw[cGrey,line width=0.6pt] (0,0) -- (32.0,0);
  \draw[cGrey,line width=0.6pt] (0,0) -- (0,0.470);
  \node[below,scale=0.85] at (0,0) {0};
  \node[below,scale=0.85] at (8,0) {8};
  \node[below,scale=0.85] at (16,0) {16};
  \node[below,scale=0.85] at (24,0) {24};
  \node[below,scale=0.85] at (32,0) {32};
  \node[left,scale=0.85] at (0,0.000) {40};
  \node[left,scale=0.85] at (0,0.100) {50};
  \node[left,scale=0.85] at (0,0.200) {60};
  \node[left,scale=0.85] at (0,0.300) {70};
  \node[left,scale=0.85] at (0,0.400) {80};
  \node[font=\small\bfseries] at (16,0.529) {EntDocs};
  \node[below=8pt] at (16,0) {Mean cost per query (\textcent)};
  % Pareto frontier: RAG, RIT
  \draw[cGrey!90,dashed,line width=0.75pt] (0.5,0.032) -- (6,0.414);
  % RAG: acc=0.43, cost=0.5c, CI_half=0.054
  \draw[plotRAG,line width=0.8pt] (0.5,0.000) -- (0.5,0.086);
  \draw[plotRAG,line width=0.8pt] (-0.46,0.000) -- (1.46,0.000)
      (-0.46,0.086) -- (1.46,0.086);
  \filldraw[fill=plotRAG,fill opacity=0.65,draw=white,line width=0.4pt] (0.5,0.032) circle[radius=2.4pt];
  % RIT-RAG: acc=0.81, cost=6c, CI_half=0.043
  \draw[plotRIT,line width=0.8pt] (6,0.371) -- (6,0.457);
  \draw[plotRIT,line width=0.8pt] (5.04,0.371) -- (6.96,0.371)
      (5.04,0.457) -- (6.96,0.457);
  \node[star,star points=5,star point ratio=2.1,fill=plotRIT,fill opacity=0.85,draw=white,line width=0.4pt,inner sep=0pt,minimum size=5.5pt] at (6,0.414) {};
  % Agentic RAG: acc=0.73, cost=6.2c, CI_half=0.048
  \draw[plotAgentic,line width=0.8pt] (6.2,0.287) -- (6.2,0.383);
  \draw[plotAgentic,line width=0.8pt] (5.24,0.287) -- (7.16,0.287)
      (5.24,0.383) -- (7.16,0.383);
  \filldraw[fill=plotAgentic,fill opacity=0.65,draw=white,line width=0.4pt] (6.2,0.335) circle[radius=2.4pt];
  % Interact-RAG (zero-shot): acc=0.75, cost=7.5c, CI_half=0.048
  \draw[plotInteract,line width=0.8pt] (7.5,0.300) -- (7.5,0.396);
  \draw[plotInteract,line width=0.8pt] (6.54,0.300) -- (8.46,0.300)
      (6.54,0.396) -- (8.46,0.396);
  \filldraw[fill=plotInteract,fill opacity=0.65,draw=white,line width=0.4pt] (7.5,0.348) circle[radius=2.4pt];
  % PageIndex: acc=0.57, cost=29.9c, CI_half=0.054
  \draw[plotPageIndex,line width=0.8pt] (29.9,0.120) -- (29.9,0.228);
  \draw[plotPageIndex,line width=0.8pt] (28.94,0.120) -- (30.86,0.120)
      (28.94,0.228) -- (30.86,0.228);
  \filldraw[fill=plotPageIndex,fill opacity=0.65,draw=white,line width=0.4pt] (29.9,0.174) circle[radius=2.4pt];
\end{scope}

\end{tikzpicture}%
}

